Soliro -- a hybrid dynamic tilt-wing aerial manipulator with minimal actuators

The ability to enter in contact with and manipulate physical objects with a flying robot enables many novel applications, such as contact inspection, painting, drilling, and sample collection. Generally, these aerial robots need more degrees of freedom than a standard quadrotor. While there is active research of over-actuated, omnidirectional MAVs and aerial manipulators as well as VTOL and hybrid platforms, the two concepts have not been combined. We address the problem of conceptualization, characterization, control, and testing of a 5DOF rotary-/fixed-wing hybrid, tilt-rotor, split tilt-wing, nearly omnidirectional aerial robot. We present an elegant solution with a minimal set of actuators and that does not need any classical control surfaces or flaps. The concept is validated in a wind tunnel study and in multiple flights with forward and backward transitions. Fixed-wing flight speeds up to 10 m/s were reached, with a power reduction of 30% as compared to rotary wing flight.

==> fig/control_allocation.tex <==
\tdplotsetmaincoords{-80}{200}
\begin{tikzpicture}[>=latex,tdplot_main_coords, scale=1.3, rotate=0]
\tikzstyle{every node}=[font=\large]
\pgfmathsetmacro{\xlen}{1.0}
\pgfmathsetmacro{\ylen}{1.6}
\pgfmathsetmacro{\zlen}{1.0}
\pgfmathsetmacro{\b}{4.0}
\pgfmathsetmacro{\l}{5.0}

\pgfmathsetmacro{\Ttail}{1.0}
\pgfmathsetmacro{\Tright}{3.0}
\pgfmathsetmacro{\Tleft}{3.0}
\pgfmathsetmacro{\TauAero}{1.5}

\pgfmathsetmacro{\costhirty}{0.86602540378}
\pgfmathsetmacro{\chides}{30}
\pgfmathsetmacro{\epsi}{10}

\pgfmathsetmacro{\xoff}{-2}
\pgfmathsetmacro{\yoff}{1}
\pgfmathsetmacro{\zoff}{1}


\definecolor{red}{HTML}{a66259}
\definecolor{blue}{HTML}{8bb4b4}
\definecolor{yellow}{HTML}{f5e499}


\draw[line width = 2,->] (0,0,0) -- (\xlen,0,0) node[above]{$\boldsymbol{x}$};
\draw[line width = 2,->] (0,0,0) -- (0,\ylen,0) node[below]{$\boldsymbol{y}$};
\draw[line width = 2,->] (0,0,0) -- (0,0,\zlen) node[anchor=north east]{$\boldsymbol{z}$};
\draw[line width = 2,->, red] (\xoff,\yoff,\zoff) -- (\xoff + \xlen,\yoff,\zoff) node[above]{$\boldsymbol{\tau}_{roll}$};
\draw[line width = 2,->, red] (\xoff,\yoff,\zoff) -- (\xoff,\yoff + \ylen, \zoff) node[below left]{$\boldsymbol{\tau}_{pitch}$};
\draw[line width = 2,->, red] (\xoff,\yoff,\zoff) -- (\xoff, \yoff, \zoff + \zlen) node[below]{$\boldsymbol{\tau}_{yaw}$};
\draw[line width = 1] (0,0,0) -- (0,\b, 0);
\draw[line width = 1] (0,0,0) -- (0,-\b, 0);
\draw[line width = 1] (0,0,0) -- (-\l, 0, 0);
\draw  (0,0,0) node[above] {$\mathcal{S}$};
\draw  (\xoff,\yoff,\zoff) node[above left] {$\mathcal{B}$};


\draw[dashed] (0,\b, 0.0) -- ({\Tright*sin(\chides)}, \b, {-\Tright*cos(\chides)});
\draw[dashed] (0,-\b, 0.0) -- ({\Tright*sin(\chides)}, -\b, {-\Tright*cos(\chides)});

\draw[line width = 2, ->, yellow] (0,0, 0.0) -- ({\TauAero*sin(\chides)}, 0, {-\TauAero*cos(\chides)}) node[below left]{$\boldsymbol{\tau}_{aero}$};

\draw[dashed] (0,-\b, 0.0) -- ({\Tright*sin(\chides)}, -\b, 0);
\draw[dashed] (0,\b, 0.0) -- ({\Tleft*sin(\chides)}, \b, 0);


\draw[thick, ->, blue] (0,\b, 0.0) -- ({\Tright*sin(\chides-\epsi)}, \b, {-\Tright*cos(\chides-\epsi)})node[above right]{$\boldsymbol{T}_l$};
\draw[thick, ->, blue] (0,-\b, 0.0) -- ({\Tleft*sin(\chides+\epsi)}, -\b, {-\Tleft*cos(\chides+\epsi)})node[above left]{$\boldsymbol{T}_r$};

\tdplotsetthetaplanecoords{0}
\tdplotdrawarc[tdplot_rotated_coords, ->, red]{(0, 0, \b)}{1.2}{90}{180-\chides}{below right}{$\chi$}
\tdplotdrawarc[tdplot_rotated_coords, ->, red]{(0, 0, -\b)}{1.2}{90}{180-\chides}{below right}{$\chi$}
\tdplotdrawarc[tdplot_rotated_coords, ->, blue]{(0, 0, \b)}{1.5}{90}{180-\chides + \epsi}{left}{$\zeta_l$}
\tdplotdrawarc[tdplot_rotated_coords, ->, blue]{(0, 0, -\b)}{1.5}{90}{180-\chides - \epsi}{left}{$\zeta_r$}
\tdplotdrawarc[tdplot_rotated_coords, <-]{(0, 0, -\b)}{1.8}{180-\chides - \epsi}{180-\chides}{above left}{$\epsilon$}
\tdplotdrawarc[tdplot_rotated_coords, <-]{(0, 0, \b)}{1.8}{180-\chides + \epsi}{180-\chides}{above left}{$\epsilon$}

% CoG 
\draw[dashed] (0.0, \yoff, 0.0) -- (\xoff, \yoff, 0);
\draw[dashed] (\xoff, \yoff, 0.0) -- (\xoff, 0.0, 0);
\draw[dashed] (\xoff, \yoff, 0.0) -- (\xoff, \yoff, \zoff);
\draw[thick](\xoff, \yoff, \zoff) node[] {\textbullet};
\draw[thick](\xoff, \yoff, \zoff) node[right] {$CoG$};
\draw [decorate, decoration = {brace, mirror}] (0,\yoff,0) --  (\xoff, \yoff, 0);
\draw  ({\xoff/2} , \yoff, 0) node[below] {$x_{off}$};
\draw [decorate, decoration = {brace}] (\xoff,0,0) --  (\xoff, \yoff, 0);
\draw  ({\xoff} , {\yoff/2}, 0) node[below right] {$y_{off}$};
\draw [decorate, decoration = {brace, mirror}] (\xoff,\yoff,0) --  (\xoff, \yoff, \zoff);
\draw  ({\xoff} , {\yoff}, {\zoff/2}) node[left] {$z_{off}$};

\draw [decorate, decoration = {brace}] (0,0,0) --  (0,-\b,0);
\draw  (0,{-\b/2},0) node[above left] {$b$};
\draw [decorate, decoration = {brace}] (0,0,0) --  (-\l,0,0);
\draw  ({-\l/2},0,0) node[above] {$l$};

\draw[thick, ->, blue] (-\l, 0, 0) -- (-\l, 0, -\Ttail) node[above right]{$\boldsymbol{T}_{t}$};
\draw[thick,->, red] (\xoff,\yoff,\zoff) -- (\xoff, \yoff, \zoff - 3) node[above]{$\boldsymbol{T}_{collective}$};

\end{tikzpicture}

==> fig/inner_loop.tex <==
\begin{tikzpicture}[scale = 0.8]
\tikzset{every node}=[font=\footnotesize]

\tikzstyle{sum} = [draw, circle, minimum size=.4cm, node distance=1.75cm]

%% Control allocation
\draw  (4.4,2.6) rectangle (6.4,0.6);
\node[align = center] at (5.4,1.6) {Unified\\Control\\Allocation};
\draw  (8.4,2.6) rectangle (11.2,1.8);
\node [align = center] at (9.8,2.2) {Thrust to PWM};
\node [right] at (4.2,3.1) {Control Allocation};
\draw[->] (9.8,3.8) -- (9.8,2.6);
\node at (9.8,4.2) {$V_{bat}$};

%% Inner loop
\draw[dashed]  (-1.6,3.4) rectangle (3.8,-0.2);
\draw[dashed]  (4.2,3.4) rectangle (11.4,0.4);
\node[right] at (-1.6,3.1) {Inner Loop};
\draw [] (-1.4,2.6) rectangle (0.4,1.2);
\node[align = center] at (-0.5,2.1) {Attitude\\Controller};
\draw [] (-1.4,0.8) rectangle (1.6,0);
\node[align = center] at (0,0.4) {$f(\chi) + a_z + mg$};
\node[right] at (-1.4,1.4) {\texttt{P}};
\draw  (1.2,2.6) rectangle (3,1.2);
\node[align = center] at (2.1,2.1) {Rate\\Controller};
\node[right] at (1.2,1.4) {\texttt{PID}};
\draw[->] (-2,2) -- (-1.4,2);
\draw[->] (0.4,2) -- (1.2,2);
\draw[->] (3,2) -- (4.4,2);
\draw[->] (6.4,2.2) -- (8.4,2.2);
\draw[->] (9.8,1.8) -- (9.8,0);
\draw[->] (1.6,0.4) -- (3.4,0.4) -- (3.4,1.2) -- (4.4,1.2);
\draw[->] (-2,0.4) -- (-1.4,0.4);
\draw[->] (-2,-0.4) -- (0,-0.4) -- (0,0);
\draw[->] (0,-0.4) -- (5.4,-0.4) -- (5.4,0.6);
\node at (0.8,2.2) {$\boldsymbol{\omega}_{sp}$};
\node at (3.4,2.2) {$\boldsymbol{\tau}_{sp}$};
\node at (7.4,2.4) {$T_{r}, T_{l}, T_{t}$};
\node at (7.2,1.4) {$\zeta_r, \zeta_l$};
\node at (-2.4,-0.4) {$\chi$};
\node at (2.6,0.6) {$T_{col}$};

%% position controller



\node at (-2.4,2) {$\boldsymbol{q}_{\mathcal{I}\mathcal{B}}'$};

\node at (-2.4,0.4) {$a_{z}$};



%\draw[fill = black]  (7.9,0) rectangle (11.05,-1.8);
 \node at (9.475,-0.9) {\includegraphics[height=1.4cm]{fig/soliro.png}};
\node at (10.2,1.2) {\tiny PWM};

\node at (3.3,0) {\tiny $200Hz$};

\draw[->] (6.4,1.2) -- (8.6,1.2) -- (8.6,0);
\draw[->] (2.1,3.8) -- (2.1,2.6);
\node at (2.1,4.2) {$\dot\psi_{ff}$};
\end{tikzpicture}
